Particle correlations from the initial state

The observation in small size collision systems, $pp$ and $p$A, of strong correlations with long range in rapidity and a characteristic structure in azimuth, the ridge phenomenon, is one of the most interesting results obtained at the Large Hadron Collider. Earlier observations of these correlations in heavy ion collisions at the Relativistic Heavy Ion Collider are standardly attributed to collective flow due to strong final state interactions, described in the framework of viscous relativistic hydrodynamics. Even though data for small size systems are well described in this framework, the applicability of hydrodynamics is less well grounded and initial state based mechanisms have been suggested to explain the ridge. In this review, we discuss particle correlations from the initial state point of view, with focus on the most recent theoretical developments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

